Time-optimal Velocity Tracking Control for Differential Drive Robots

Nonholonomic wheeled mobile robots are often required to implement algorithms designed for holonomic kinematic systems. This creates a velocity tracking problem for the actual wheeled mobile robot. In this paper, we investigate the issue of tracking the desired velocity in the least amount of time, for a differential drive nonholonomic wheeled mobile robot. If the desired velocity is a constant, the Pontryagin Maximum Principle can be used to design a control. A control is designed for the cases when the wheel can be commanded speeds and torques. When the desired velocity is smoothly time-varying, we propose a hybrid structure and study its properties.

==> NHWMRsketch.tex <==
\draw[->] (-1,0) -- (7,0);
\draw[->] (0,-1) -- (0,8);
\draw (0,7) node[anchor=south east]{$Y_W$} ;
\draw (7,0) node[anchor=north west]{$X_W$} ;
\begin{scope}[shift={(3cm,2cm)},rotate=-30,]
\draw[line width = 0.5mm](0cm,0cm) circle (1cm);
\draw[line width = 0.5mm] (0.5cm,-0.5cm) -- (0.5cm,0.5cm);
\draw[line width = 0.5mm] (-0.5cm,-0.5cm) -- (-0.5cm,0.5cm);
\draw[->,color=blue,line width = 0.5mm] (0,0) -- (-3,4);
\draw[->,color=green,line width = 0.5mm] (0,0) -- (0,3);
\end{scope}
\draw[->,shift = {(1.5cm,2cm)},color=orange,line width = 0.5mm] (0cm,0cm) arc (180:300:1.5cm);
\draw (2cm,3cm) node[anchor = south]{$(x,y)$};
\draw[->,line width =0.3mm] (2cm,3cm) to [bend right] (3cm,2cm);
\draw[dashed] (3cm,2cm) -- (6cm,2cm);
\draw[->,shift = {(4.5cm,2cm)},dashed,line width = 0.25mm] (0cm,0cm) arc (0:60:1.5cm);
\draw (5,2.5) node{$\theta$};
\draw[color = blue] (2,7) node{$\mathbf{v}_d$};
\draw[color = green] (4.5,5) node{$v$};
\draw[color = orange] (4,0.5) node{$\omega$};

==> vwphase.tex <==
%\begin{tikzpicture}
\draw[->] (-4,0)-- (4,0);
\draw[->] (0,-4)-- (0,4);
\draw (0,4) node[anchor=south east]{$\omega$} ;
\draw (4,0) node[anchor=north west]{$v$} ;
\draw[rotate=45,dashed,line width = 0.5mm,fill = blue!30,fill opacity=0.5] (-1.414,-1.414) rectangle (1.414,1.414);
% (-2,-2) rectangle (2,2);
\draw (0,2) node[anchor=south east]{$\omega_{max}$} ;
\draw (2,0) node[anchor=north west]{$v_{max}$} ;
%\draw[color = red,line width = 0.5mm] (3.5,1) circle (0.1cm);
%	\draw[->,color = red,line width = 0.25mm] (3.43,1.07) -- (3.25,1.25) -- (2.07,0.07);
%	\draw[color = red,line width = 0.5mm,fill = red] (2,0) circle (0.1cm);
%\draw[color = red,line width = 0.5mm] (-2,-2.5) circle (0.1cm);
%	\draw[->,color = red,line width = 0.25mm] (-1.93,-2.43) -- (-0.82,-1.32);
%	\draw[color = red,line width = 0.5mm,fill = red] (-0.75,-1.25) circle (0.1cm);
%\draw[color = red,line width = 0.5mm] (-1,3) circle (0.1cm);
%	\draw[->,color = red,line width = 0.25mm] (-0.93,2.93) -- (-0.07,2.07);
%	\draw[color = red,line width = 0.5mm,fill = red] (0,2) circle (0.1cm);
%\end{tikzpicture}
